Keep That Card in Mind: Card Guessing with Limited Memory

A card guessing game is played between two players, Guesser and Dealer. At the beginning of the game, the Dealer holds a deck of $n$ cards (labeled $1, ..., n$). For $n$ turns, the Dealer draws a card from the deck, the Guesser guesses which card was drawn, and then the card is discarded from the deck. The Guesser receives a point for each correctly guessed card. With perfect memory, a Guesser can keep track of all cards that were played so far and pick at random a card that has not appeared so far, yielding in expectation $\ln n$ correct guesses. With no memory, the best a Guesser can do will result in a single guess in expectation. We consider the case of a memory bounded Guesser that has $m < n$ memory bits. We show that the performance of such a memory bounded Guesser depends much on the behavior of the Dealer. In more detail, we show that there is a gap between the static case, where the Dealer draws cards from a properly shuffled deck or a prearranged one, and the adaptive case, where the Dealer draws cards thoughtfully, in an adversarial manner. Specifically: 1. We show a Guesser with $O(\log^2 n)$ memory bits that scores a near optimal result against any static Dealer. 2. We show that no Guesser with $m$ bits of memory can score better than $O(\sqrt{m})$ correct guesses, thus, no Guesser can score better than $\min \{\sqrt{m}, \ln n\}$, i.e., the above Guesser is optimal. 3. We show an efficient adaptive Dealer against which no Guesser with $m$ memory bits can make more than $\ln m + 2 \ln \log n + O(1)$ correct guesses in expectation. These results are (almost) tight, and we prove them using compression arguments that harness the guessing strategy for encoding.

==> parts/figures/adaptive_dealer_general_scheme.tex <==
\tikzmath{
	% Computations are also possible
	\figkpoint = 5.;
} 

\begin{tikzpicture}[x=3cm]
	\draw [dashed,color=blue]
	(\figkpoint,0) node[circle,fill,inner sep=0.5mm,label=above:{reshuffle},alias=k_d1] (kd1) {}
	--
	(\figkpoint-1,0) node[circle,fill,inner sep=0.5mm,label=above:{reshuffle},alias=k_d] (kd) {};
	
	\draw [dashed,color=blue]
	(\figkpoint-2,0) node[circle,fill,inner sep=0.5mm,label=above:{reshuffle},alias=k_2] (k2) {}
	--
	(\figkpoint-3,0) node[circle,fill,inner sep=0.5mm,label=above:{reshuffle},alias=k_1] (k1) {};
	
	\draw [dotted,color=blue] (k2) -- (kd) {};
	
	\draw [dotted]
	(0,0) node[circle,fill,inner sep=0.5mm,label=below:{first turn},alias=n] (n) {}
	--
	(k1) {};

	
	\draw [dotted]
	(kd1) {}
	--
	(6,0) node[circle,fill,inner sep=0.5mm,label=below:{last turn},alias=0] (0) {};
	
	\begin{scope}[thick,decoration={calligraphic brace, amplitude=5pt}]
		%\draw[decorate,color=blue]  (current bounding box.north) coordinate (aux) (k1|-aux) -- node[above=1ex,align=center]{many epochs} (kd1|-aux);
		
		%				\draw[decorate,color=blue]   (current bounding box.north) coordinate (aux-1) (lkd|-aux) -- node[above=1ex]{$\elllastepochs$} (lkd1|-aux);
		\draw[decorate]  (current bounding box.north) coordinate (aux) (n|-aux) -- node[above=1ex]{Draw at random} (k1|-aux);
		\draw[decorate]  (current bounding box.north) coordinate (aux-1) (kd1|-aux) -- node[above=1ex]{Draw at random} (0|-aux);
		
	\end{scope}
	
	\begin{scope}[thick,decoration={calligraphic brace, amplitude=5pt,mirror}]
		
		\draw[decorate,color=blue]   (current bounding box.south) coordinate (aux) (k1|-aux) -- node[below=1ex]{Move to the Back} (k2|-aux);
		\draw[decorate,color=blue]   (current bounding box.south) coordinate (aux-1) (kd|-aux) -- node[below=1ex]{Move to the Back} (kd1|-aux);
		%				\draw[decorate,color=blue]  (current bounding box.south) coordinate (aux-1) (lk1|-aux) -- node[below=1ex,align=center]{\epochsklud for \\ $k=2 \sqrt{nm}, {\ell =\elllastepochs}, \limit = \max\{2m,2 \log^2 n\}, d = \dlastepochs$} (lkd1|-aux);
	\end{scope} 
	
\end{tikzpicture}

==> parts/figures/correct_guess_encoding.tex <==
\tikzmath{
	\ampparam = 1.4;
	\p1 = 2.; 
	\p2 = 2.9; 
	\p3 = 4.2;
	\w1 = 0.1; 
	\correctsx = 3.5;
	\correctsy = 1;
	% Computations are also possible
	\memory = 1.5;
} 

\begin{tikzpicture}[
		x=3cm,
		circ/.style={shape=circle, inner sep=3pt, draw, fill=white,node contents=}
		]
	\draw[thick,->] (0,0) node[anchor=north] {first turn} -- (5,0) node[anchor=north] {last turn};
	
	\draw[thick, color=BlueViolet,->] (\memory,1) node[anchor=south] {Guesser's memory state} -- (\memory,0);
	
	\draw[line width=0.5mm, color=purple,->] (\memory,0) -- (5,0) node[midway,anchor=north] {Cards drawn during incorrect guesses};
	
	\draw node (p1) at (\p1, 0) [circ];
	\draw node (p2) at (\p2, 0) [circ];
	\draw node (p3) at (\p3, 0) [circ];
	
	\draw[thick, color=OliveGreen,->] (\correctsx,\correctsy) node[anchor=south] {Correct guesses} -- (p1);
	\draw[thick, color=OliveGreen,->] (\correctsx,\correctsy) -- (p2);
	\draw[thick, color=OliveGreen,->] (\correctsx,\correctsy) -- (p3);
	
	
	\node[draw] at (4.4,-1.) {Not drawn to scale};
	
\end{tikzpicture}

==> parts/figures/correct_guess_encoding_full.tex <==
\tikzmath{
	\ampparam = 1.4;
	\p1 = 2.; 
	\p2 = 3.; 
	\p3 = 4.2;
	\w1 = 0.1; 
	\correctsx = 3.5;
	\correctsy = 1;
	% Computations are also possible
	\memory = 1.0;
} 

\begin{tikzpicture}[
	x=3cm,
	circ/.style={shape=circle, inner sep=3pt, draw, fill=white,node contents=}
	]
	\draw[thick,->] (0,0) node[anchor=north] {first turn} -- (5,0) node[anchor=north] {last turn};
	
	\draw[thick, color=BlueViolet,->] (\memory,1) node[anchor=south] {Guesser's memory state $\memorystatesymbol$ at turn $n-\orderedsetsize$} -- (\memory,0);
	
	\draw[line width=0.5mm, color=purple,->] (\memory,0) -- (5,0) node[midway,anchor=north] {Cards drawn during incorrect guesses $\orderedset \setminus \{g_\turnix | \turnix \in \turnssetsymbol\}$};
	
	\draw node (p1) at (\p1, 0) [circ];
	\draw node (p2) at (\p2, 0) [circ];
	\draw node (p3) at (\p3, 0) [circ];
	
	\draw node[anchor=south,thick, inner sep=0pt, color=OliveGreen,"\textcolor{OliveGreen}{Correct guesses locations $\turnssetsymbol$}"] (corrects) at (\correctsx,\correctsy) {};
	
	\draw[thick, color=OliveGreen,->] (corrects) -- (p1);
	\draw[thick, color=OliveGreen,->] (corrects) -- (p2);
	\draw[thick, color=OliveGreen,->] (corrects) -- (p3);
	
	\pic [draw, dashed, color=OliveGreen, "$\correctsnum$", angle eccentricity=1.3] {angle = p1--corrects--p3};
	
	%	\draw[line width=0.75mm, color=OliveGreen,-] (\p1-\w1,0) -- (\p1+\w1,0);
	%\draw[line width=0.75mm, color=OliveGreen,-] (\p2-\w1,0) -- (\p2+\w1,0);
	%\draw[line width=0.75mm, color=OliveGreen,-] (\p3-\w1,0) -- (\p3+\w1,0);
	\node[draw] at (4.4,-1.) {Not drawn to scale};
	
\end{tikzpicture}

==> parts/figures/following_subsets.tex <==
\tikzmath{
	\ampparam = 1.4;
	\w1 = 1.8; 
	\w2 = \w1 * \ampparam;
	\w3 =  \w2 * \ampparam;
	\w4 =  \w3 * \ampparam;
	% Computations are also possible
	\y1 = 0.26;
} 

\begin{tikzpicture}[x=3cm]
	\draw[thick,->] (0,0) -- (4.2,0) node[anchor=north west] {n};
	
	\draw[color=red,-] (0,0) -- (0,1) node[anchor=south] {$1$};
	\draw[color=red,-] (\w1,0) -- (\w1,1) node[anchor=south] {$w$};
	\draw[color=red,-] (\w2,0) -- (\w2,1) node[anchor=south] {$(1+\ampliparam)w$};
	\draw[color=red,-] (\w3,0) -- (\w3,1) node[anchor=south] {$(1+\ampliparam)^2w$};
	
	\draw[thick,-,color=blue] (0, \y1 * 3) -- (\w1, \y1 * 3);
	\draw[thick,-,color=blue] (0, \y1 * 2) -- (\w2, \y1 * 2);
	\draw[thick,-,color=blue] (0, \y1) -- (\w3, \y1);
\end{tikzpicture}

==> parts/figures/reasonable_guess_encoding.tex <==
\tikzmath{
	\ampparam = 1.4;
	\shift = -0.6;
	\epochbeginx = 2.15+\shift;
	\epochendx = 4.2+\shift;
	\epochy = 0.2;
	\p1 = 2.5+\shift; 
	\p2 = 2.7+\shift; 
	\p3 = 2.9+\shift;
	\p4 = 3.3+\shift;
	\p5 = 3.45+\shift;
	\w1 = 0.1+\shift; 
	\reasonablesx = 2.55+\shift;
	\correctsx = 3.85+\shift;
	\titles = 1;
	% Computations are also possible
	\memory = 1.;
} 

\begin{tikzpicture}[x=3cm,
	circ/.style={shape=circle, inner sep=1pt, draw, node contents=},
	circorrect/.style={shape=circle, draw, fill=white,inner sep=3pt,minimum size=3pt,node contents=},
	circb/.style={shape=circle, inner sep=3pt, draw, fill=white,node contents=},
	reasonabline/.style={thick, color=OliveGreen,->},
	correctline/.style={thick, color=MidnightBlue,->}
	]
	\draw[thick,->] (0,0) node[anchor=south] {first turn} -- (5,0) node[anchor=south] {last turn};
	
	\draw[thick, color=BlueViolet,->] (\memory,-\titles) node[anchor=north] {Guesser's memory state} -- (\memory,0);
	
	\draw (\epochbeginx, \epochy) node[anchor=south] {Epoch begin} -- (\epochbeginx, 0);
	\draw (\epochendx, \epochy) node[anchor=south] {Epoch end} -- (\epochendx, 0);
	
	\draw[line width=0.5mm, color=purple,->] (\memory,0) -- (5,0) node[midway,anchor=north] {Cards drawn minus reasonable guess during epoch};
	
	\draw node (p1) at (\p1, 0) [circ];
	\draw node (p2) at (\p2, 0) [circ];
	\draw node (p3) at (\p3, 0) [circorrect];
	\draw node (p4) at (\p4, 0) [circ];
	\draw node (p5) at (\p5, 0) [circorrect];
	
	\draw[inner sep=0pt] node (reasonables) at (\reasonablesx, \titles) {};
	
	\draw[reasonabline] (reasonables) node[anchor=south] {Reasonable guesses} -- (p1);
	\draw[reasonabline] (reasonables) -- (p2);
	\draw[reasonabline] (reasonables) -- (p3);
	\draw[reasonabline] (reasonables) -- (p4);
	\draw[reasonabline] (reasonables) -- (p5);
	
	\draw[inner sep=0pt] node (corrects) at (\correctsx, \titles) {};
	\draw[correctline] (corrects) node[anchor=south] {Correct guesses} -- (p3);
	\draw[correctline] (corrects) node[anchor=south] {Correct guesses} -- (p5);
	
	\node[draw] at (4.4,-1) {Not drawn to scale};
	
	
%	\draw[line width=0.75mm, color=OliveGreen,-] (\p1-\w1,0) -- (\p1+\w1,0);
%	\draw[line width=0.75mm, color=OliveGreen,-] (\p2-\w1,0) -- (\p2+\w1,0);
%	\draw[line width=0.75mm, color=OliveGreen,-] (\p3-\w1,0) -- (\p3+\w1,0);
	
)\end{tikzpicture}

==> parts/figures/reasonable_guess_encoding_full.tex <==
\tikzmath{
	\ampparam = 1.4;
	\shift = -0.6;
	\epochbeginx = 2.15+\shift;
	\epochendx = 4.2+\shift;
	\epochy = 0.2;
	\p1 = 2.5+\shift; 
	\p2 = 2.6+\shift; 
	\p3 = 2.9+\shift;
	\p4 = 3.1+\shift;
	\p5 = 3.45+\shift;
	\w1 = 0.1+\shift; 
	\reasonablesx = 2.55+\shift;
	\correctsx = 3.85+\shift;
	\titles = 1;
	% Computations are also possible
	\memory = 1.;
} 

\begin{tikzpicture}[x=3cm,
	circ/.style={shape=circle, inner sep=1pt, draw, node contents=},
	circorrect/.style={shape=circle, draw, fill=white,inner sep=3pt,minimum size=3pt,node contents=},
	circb/.style={shape=circle, inner sep=3pt, draw, fill=white,node contents=},
	reasonabline/.style={thick, color=ForestGreen,->},
	correctline/.style={thick, color=blue,->}
	]
	\draw[thick,->] (0,0) node[anchor=south] {first turn} -- (5,0) node[anchor=south] {last turn};
	
	\draw[thick, color=Fuchsia,->] (\memory,-\titles) node[anchor=north] {Guesser's memory state $\memorystatesymbol$ at turn $n-\firstepochbegin$} -- (\memory,0);
	
	\draw (\epochbeginx, \epochy) node[anchor=south] {Epoch begin} -- (\epochbeginx, 0);
	\draw (\epochendx, \epochy) node[anchor=south] {Epoch end} -- (\epochendx, 0);
	
	\draw[line width=0.5mm, color=red,->] (\memory,0) -- (5,0) node[midway,anchor=north] {Cards drawn minus epoch's reasonable guesses $\encset \setminus \{g_\turnix | \turnix \in \turnssetsymbol\}$};
	
	\draw node (p1) at (\p1, 0) [circ];
	\draw node (p2) at (\p2, 0) [circ];
	\draw node (p3) at (\p3, 0) [circorrect];
	\draw node (p4) at (\p4, 0) [circ];
	\draw node (p5) at (\p5, 0) [circorrect];
	
	\draw[inner sep=0pt] node (reasonables) at (\reasonablesx, \titles) {};
	
	\draw[reasonabline] (reasonables) node[anchor=south] {Reasonable guesses $\turnssetsymbol$} -- (p1);
	\draw[reasonabline] (reasonables) -- (p2);
	\draw[reasonabline] (reasonables) -- (p3);
	\draw[reasonabline] (reasonables) -- (p4);
	\draw[reasonabline] (reasonables) -- (p5);
	\pic [draw, dashed, color=OliveGreen, "$\reasonablesnum$", angle eccentricity=1.3] {angle = p1--reasonables--p5};
	
	
	\draw[inner sep=0pt] node (corrects) at (\correctsx, \titles) {};
	\draw[correctline] (corrects) node[anchor=south] {Correct guesses $\correctvector$} -- (p3);
	\draw[correctline] (corrects) -- (p5);
	
	
	\node[draw] at (4.4,-1.) {Not drawn to scale};
	%	\draw[line width=0.75mm, color=OliveGreen,-] (\p1-\w1,0) -- (\p1+\w1,0);
	%	\draw[line width=0.75mm, color=OliveGreen,-] (\p2-\w1,0) -- (\p2+\w1,0);
	%	\draw[line width=0.75mm, color=OliveGreen,-] (\p3-\w1,0) -- (\p3+\w1,0);
	
	)\end{tikzpicture}
